Heteroscedasticity of Denoising Score Matching with Generalised Smooth Noise

Score Matching (SM) is a powerful framework for estimating the log-density derivatives of a distribution without calculating its normalizing constants. This capability has made it a cornerstone across multiple domains, from classical sta- tistical estimation and energy-based models to modern diffusion-based generative models. In practice, these models rely almost exclusively on Denoising Score Matching (DSM) as a tractable proxy for score matching. This ubiquity naturally raises a fundamental question: Is DSM truly "score matching for free"? In this work, we demonstrate that DSM is not a perfect substitute. We prove that the denoising objective is inherently heteroscedastic, the variance of model parame- ters fluctuates unpredictably based on both noise levels and the underlying data geometry. This instability is baked into the mathematical structure of the DSM. To address this, we derive an ideal weighting function that equalizes this variance, yielding a homoscedastic generalization of DSM. Since the ideal weights are of- ten empirically inaccessible, we show that a practical approximation weighting function via Taylor expansion reduces gradient variance during training, at the cost of statistical optimality. Notably, this provides a theoretical justification for an existing heuristic weight used in Isotropic Gaussian Diffusion. We validate our theory across different perturbed distributions and for higher-order scores.

==> figs/acc.tex <==

\begin{figure}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{data/acc/b_acc_plot_dim1_sigmat0.0010.csv}\bonetable
\pgfplotstableread[col sep=comma]{data/acc/b_acc_plot_dim5_sigmat0.0010.csv}\bfivetable
\pgfplotstableread[col sep=comma]{data/acc/b_acc_plot_dim10_sigmat0.0010.csv}\btentable
\pgfplotstableread[col sep=comma]{data/acc/w_acc_plot_dim1_sigmat0.0010.csv}\wonetable
\pgfplotstableread[col sep=comma]{data/acc/w_acc_plot_dim5_sigmat0.0010.csv}\wfivetable
\pgfplotstableread[col sep=comma]{data/acc/w_acc_plot_dim10_sigmat0.0010.csv}\wtentable

\begin{axis}[
  width=\totalwidth,
  height=8cm,
  xshift=-\hsep , % align with left edge of 3-column grid
  ylabel={Energy Distance},
  xlabel={Iteration},  
  xtick distance=20000,
  scaled x ticks=false,
  tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep={,}},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  % x tick label style={rotate=45, anchor=east, yshift=-0.5ex},
  xtick={0,20000,40000,60000,80000,100000},
  xticklabels={0, 20k, 40k, 60k, 80k, 100k},
  ymin=0, ymax=3,
  xmin=0, xmax=80000,
  legend style={at={(0.5,-0.1)}, anchor=north, legend columns=3}
]


\addlegendimage{black, thick, dashed}
\addlegendentry{Model Dim = 25}

\addlegendimage{black, thick, dotted}
\addlegendentry{Model Dim = 361}

\addlegendimage{black, thick}
\addlegendentry{Model Dim = 1321}

\addlegendimage{pastelred, thick}
\addlegendentry{Heuristical Weighting}

\addlegendimage{pastelgreen, thick}
\addlegendentry{Optimal Weighting}

\addplot[pastelred, thick, dashed] table[x=iterations, y=model_sample_ed_mean] {\bonetable};
\addplot[name path=lower_bone, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} - 0.8 * \thisrow{model_sample_ed_std_err}]{\bonetable};
\addplot[name path=upper_bone, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} + 0.8 * \thisrow{model_sample_ed_std_err}]{\bonetable};
\addplot[pastelred, opacity=0.3] fill between[of=upper_bone and lower_bone];

% --- Red, dotted (bfivetable) ---
\addplot[pastelred, thick, dotted] table[x=iterations, y=model_sample_ed_mean] {\bfivetable};
\addplot[name path=lower_bfive, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} - 0.8 * \thisrow{model_sample_ed_std_err}]{\bfivetable};
\addplot[name path=upper_bfive, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} + 0.8 * \thisrow{model_sample_ed_std_err}]{\bfivetable};
\addplot[pastelred, opacity=0.3] fill between[of=upper_bfive and lower_bfive];

% --- Red, solid (btentable) ---
\addplot[pastelred, thick] table[x=iterations, y=model_sample_ed_mean] {\btentable};
\addplot[name path=lower_bten, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} - 0.8 * \thisrow{model_sample_ed_std_err}]{\btentable};
\addplot[name path=upper_bten, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} + 0.8 * \thisrow{model_sample_ed_std_err}]{\btentable};
\addplot[pastelred, opacity=0.3] fill between[of=upper_bten and lower_bten];

% --- Green, dashed (wonetable) ---
\addplot[pastelgreen, thick, dashed] table[x=iterations, y=model_sample_ed_mean] {\wonetable};
\addplot[name path=lower_wone, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} - 0.8 * \thisrow{model_sample_ed_std_err}]{\wonetable};
\addplot[name path=upper_wone, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} + 0.8 * \thisrow{model_sample_ed_std_err}]{\wonetable};
\addplot[pastelgreen, opacity=0.3] fill between[of=upper_wone and lower_wone];

% --- Green, dotted (wfivetable) ---
\addplot[pastelgreen, thick, dotted] table[x=iterations, y=model_sample_ed_mean] {\wfivetable};
\addplot[name path=lower_wfive, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} - 0.8 * \thisrow{model_sample_ed_std_err}]{\wfivetable};
\addplot[name path=upper_wfive, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} + 0.8 * \thisrow{model_sample_ed_std_err}]{\wfivetable};
\addplot[pastelgreen, opacity=0.3] fill between[of=upper_wfive and lower_wfive];

% --- Green, solid (wtentable) ---
\addplot[pastelgreen, thick] table[x=iterations, y=model_sample_ed_mean] {\wtentable};
\addplot[name path=lower_wten, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} - 0.8 * \thisrow{model_sample_ed_std_err}]{\wtentable};
\addplot[name path=upper_wten, draw=none] table[x=iterations, y expr=\thisrow{model_sample_ed_mean} + 0.8 * \thisrow{model_sample_ed_std_err}]{\wtentable};
\addplot[pastelgreen, opacity=0.3] fill between[of=upper_wten and lower_wten];


\end{axis}
\end{tikzpicture}

\caption{The convergence performance under different weighting functions. With fewer model parameters, the optimal weighting function achieve better performance. With more parameters, both weighting function converge.\label{fig:acc}}
\vspace{-5mm}
\end{figure}

==> figs/model_size_1.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}

% Read all tables first
\pgfplotstableread[col sep=comma]{data/dim1/variance_plot_dim1_sigmat0.0010.csv}\tableoneA
\pgfplotstableread[col sep=comma]{data/dim1/variance_plot_dim1_sigmat0.0033.csv}\tableoneB
\pgfplotstableread[col sep=comma]{data/dim1/variance_plot_dim1_sigmat0.0108.csv}\tableoneC
\pgfplotstableread[col sep=comma]{data/dim1/variance_plot_dim1_sigmat0.0355.csv}\tableoneD
\pgfplotstableread[col sep=comma]{data/dim1/variance_plot_dim1_sigmat0.1168.csv}\tableoneE
\pgfplotstableread[col sep=comma]{data/dim1/variance_plot_dim1_sigmat0.4280.csv}\tableoneF
\pgfplotstableread[col sep=comma]{data/dim1/variance_plot_dim1_sigmat1.4071.csv}\tableoneG
\pgfplotstableread[col sep=comma]{data/dim1/variance_plot_dim1_sigmat4.6259.csv}\tableoneH
\pgfplotstableread[col sep=comma]{data/dim1/variance_plot_dim1_sigmat15.2084.csv}\tableoneI
\pgfplotstableread[col sep=comma]{data/dim1/variance_plot_dim1_sigmat50.0000.csv}\tableoneJ


\pgfplotstablegetelem{0}{sigma_t}\of\tableoneA
\pgfmathparse{\pgfplotsretval}
\edef\sigonetA{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableoneB
\pgfmathparse{\pgfplotsretval}
\edef\sigonetB{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableoneC
\pgfmathparse{\pgfplotsretval}
\edef\sigonetC{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableoneD
\pgfmathparse{\pgfplotsretval}
\edef\sigonetD{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableoneE
\pgfmathparse{\pgfplotsretval}
\edef\sigonetE{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableoneF
\pgfmathparse{\pgfplotsretval}
\edef\sigonetF{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableoneG
\pgfmathparse{\pgfplotsretval}
\edef\sigonetG{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableoneH
\pgfmathparse{\pgfplotsretval}
\edef\sigonetH{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableoneI
\pgfmathparse{\pgfplotsretval}
\edef\sigonetI{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}


\pgfplotstablegetelem{0}{sigma_t}\of\tableoneJ
\pgfmathparse{\pgfplotsretval}
\edef\sigonetJ{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}


\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.8cm,
    vertical sep=1.6cm,
  },
  width=3.5cm,
  height=3.3cm,
  grid=both,
  xtick={0,50000,100000},
  xticklabels={0, 50k, 100k},
  scaled x ticks=false,
  xlabel={Iterations}, 
  xlabel style={yshift=4pt},
  ylabel style={yshift=-10pt},
  title style={yshift=-1ex}
]


% ---------- A ----------
\nextgroupplot[
  title={$\sigma_t=\sigonetA$},
  ylabel={$\text{std}(\bar{g}_{\text{dsm}})$}
]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableoneA};
\addplot[name path=lowerAB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneA};
\addplot[name path=upperAB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneA};
\addplot[pastelred, opacity=0.3] fill between[of=upperAB and lowerAB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableoneA};
\addplot[name path=lowerAW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneA};
\addplot[name path=upperAW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneA};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperAW and lowerAW];

% ---------- B ----------
\nextgroupplot[title={$\sigma_t=\sigonetB$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableoneB};
\addplot[name path=lowerBB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneB};
\addplot[name path=upperBB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneB};
\addplot[pastelred, opacity=0.3] fill between[of=upperBB and lowerBB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableoneB};
\addplot[name path=lowerBW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneB};
\addplot[name path=upperBW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneB};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperBW and lowerBW];

% ---------- C ----------
\nextgroupplot[title={$\sigma_t=\sigonetC$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableoneC};
\addplot[name path=lowerCB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneC};
\addplot[name path=upperCB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneC};
\addplot[pastelred, opacity=0.3] fill between[of=upperCB and lowerCB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableoneC};
\addplot[name path=lowerCW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneC};
\addplot[name path=upperCW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneC};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperCW and lowerCW];

% ---------- D ----------
\nextgroupplot[title={$\sigma_t=\sigonetD$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableoneD};
\addplot[name path=lowerDB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneD};
\addplot[name path=upperDB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneD};
\addplot[pastelred, opacity=0.3] fill between[of=upperDB and lowerDB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableoneD};
\addplot[name path=lowerDW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneD};
\addplot[name path=upperDW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneD};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperDW and lowerDW];

% ---------- E ----------
\nextgroupplot[title={$\sigma_t=\sigonetE$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableoneE};
\addplot[name path=lowerEB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneE};
\addplot[name path=upperEB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneE};
\addplot[pastelred, opacity=0.3] fill between[of=upperEB and lowerEB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableoneE};
\addplot[name path=lowerEW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneE};
\addplot[name path=upperEW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneE};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperEW and lowerEW];

% ---------- F ----------
\nextgroupplot[title={$\sigma_t=\sigonetF$},ylabel={$\text{std}(\bar{g}_{\text{dsm}})$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableoneF};
\addplot[name path=lowerFB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneF};
\addplot[name path=upperFB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneF};
\addplot[pastelred, opacity=0.3] fill between[of=upperFB and lowerFB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableoneF};
\addplot[name path=lowerFW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneF};
\addplot[name path=upperFW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneF};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperFW and lowerFW];

% ---------- G ----------
\nextgroupplot[title={$\sigma_t=\sigonetG$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableoneG};
\addplot[name path=lowerGB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneG};
\addplot[name path=upperGB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneG};
\addplot[pastelred, opacity=0.3] fill between[of=upperGB and lowerGB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableoneG};
\addplot[name path=lowerGW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneG};
\addplot[name path=upperGW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneG};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperGW and lowerGW];

% ---------- H ----------
\nextgroupplot[title={$\sigma_t=\sigonetH$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableoneH};
\addplot[name path=lowerHB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneH};
\addplot[name path=upperHB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneH};
\addplot[pastelred, opacity=0.3] fill between[of=upperHB and lowerHB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableoneH};
\addplot[name path=lowerHW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneH};
\addplot[name path=upperHW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneH};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperHW and lowerHW];

% ---------- I ----------
\nextgroupplot[title={$\sigma_t=\sigonetI$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableoneI};
\addplot[name path=lowerIB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneI};
\addplot[name path=upperIB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneI};
\addplot[pastelred, opacity=0.3] fill between[of=upperIB and lowerIB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableoneI};
\addplot[name path=lowerIW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneI};
\addplot[name path=upperIW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneI};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperIW and lowerIW];

% ---------- J ----------
\nextgroupplot[title={$\sigma_t=\sigonetJ$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableoneJ};
\addplot[name path=lowerJB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneJ};
\addplot[name path=upperJB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableoneJ};
\addplot[pastelred, opacity=0.3] fill between[of=upperJB and lowerJB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableoneJ};
\addplot[name path=lowerJW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneJ};
\addplot[name path=upperJW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableoneJ};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperJW and lowerJW];


\end{groupplot}

% \node at ($(group c3r2.south) - (0,1.5cm)$) {%
%   \begin{tikzpicture}
%     \begin{axis}[
%       hide axis,
%       xmin=0, xmax=1,
%       ymin=0, ymax=1,
%       width=1pt, height=1pt,
%       legend columns=2,
%       legend style={
%         /tikz/every even column/.append style={column sep=0.8cm},
%         anchor=north, at={(0.5,3.0)}
%       }
%     ]
%     \addlegendimage{pastelred, thick}
%     \addlegendentry{Heuristical Weights}
%     \addlegendimage{pastelgreen, thick}
%     \addlegendentry{Optimal Weights}
%     \end{axis}
%   \end{tikzpicture}
% };

\node at ($(group c3r1.south)-(0,4.7cm)$) {%
  \begin{tikzpicture}
    \matrix[row sep=2pt, column sep=1cm] {
      \tikz \draw[pastelred, thick] (0,0) -- (5mm,0); & \node{Heuristic Weights}; &
      \tikz \draw[pastelgreen, thick] (0,0) -- (5mm,0); & \node{Optimal Weights}; \\
    };
  \end{tikzpicture}
};


\end{tikzpicture}
    \caption{Variance of gradients of model parameters: As $\sigma_t$ becomes larger, heuristical weights have much lower variance than the optimal weights. $std$ denotes the standard deviation. The number of model parametes is 25.}
    \label{fig:variance of parameter gradients}
    \vspace{-3mm}
\end{figure}

==> figs/model_size_10.tex <==
% \begin{figure*}
%     \centering

\begin{tikzpicture}

% Read all tables first
% \pgfplotstableread[col sep=comma]{data/dim10/variance_plot_dim10_sigmat0.0010.csv}\tabletenA
\pgfplotstableread[col sep=comma]{data/dim10/variance_plot_dim10_sigmat0.0033.csv}\tabletenB
% \pgfplotstableread[col sep=comma]{data/dim10/variance_plot_dim10_sigmat0.0108.csv}\tabletenC
\pgfplotstableread[col sep=comma]{data/dim10/variance_plot_dim10_sigmat0.0355.csv}\tabletenD
% \pgfplotstableread[col sep=comma]{data/dim10/variance_plot_dim10_sigmat0.1168.csv}\tabletenE
\pgfplotstableread[col sep=comma]{data/dim10/variance_plot_dim10_sigmat0.4280.csv}\tabletenF
% \pgfplotstableread[col sep=comma]{data/dim10/variance_plot_dim10_sigmat1.4071.csv}\tabletenG
\pgfplotstableread[col sep=comma]{data/dim10/variance_plot_dim10_sigmat4.6259.csv}\tabletenH
% \pgfplotstableread[col sep=comma]{data/dim10/variance_plot_dim10_sigmat15.2084.csv}\tabletenI
\pgfplotstableread[col sep=comma]{data/dim10/variance_plot_dim10_sigmat50.0000.csv}\tabletenJ


% \pgfplotstablegetelem{0}{sigma_t}\of\tabletenA
% \pgfmathparse{\pgfplotsretval}
% \edef\sigtentA{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tabletenB
\pgfmathparse{\pgfplotsretval}
\edef\sigtentB{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

% \pgfplotstablegetelem{0}{sigma_t}\of\tabletenC
% \pgfmathparse{\pgfplotsretval}
% \edef\sigtentC{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tabletenD
\pgfmathparse{\pgfplotsretval}
\edef\sigtentD{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

% \pgfplotstablegetelem{0}{sigma_t}\of\tabletenE
% \pgfmathparse{\pgfplotsretval}
% \edef\sigtentE{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tabletenF
\pgfmathparse{\pgfplotsretval}
\edef\sigtentF{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

% \pgfplotstablegetelem{0}{sigma_t}\of\tabletenG
% \pgfmathparse{\pgfplotsretval}
% \edef\sigtentG{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tabletenH
\pgfmathparse{\pgfplotsretval}
\edef\sigtentH{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

% \pgfplotstablegetelem{0}{sigma_t}\of\tabletenI
% \pgfmathparse{\pgfplotsretval}
% \edef\sigtentI{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}


\pgfplotstablegetelem{0}{sigma_t}\of\tabletenJ
\pgfmathparse{\pgfplotsretval}
\edef\sigtentJ{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}


\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.8cm,
    vertical sep=1.6cm,
  },
  width=3.5cm,
  height=3.3cm,
  grid=both,
  xtick={0,50000,100000},
  xticklabels={0, 50k, 100k},
  scaled x ticks=false,
  xlabel={Iterations}, 
  xlabel style={yshift=4pt},
  ylabel style={yshift=-10pt},
  title style={yshift=-1ex}
]


% ---------- A ----------
% \nextgroupplot[
%   title={$\sigma_t=\sigtentA$},
%   ylabel={$\text{std}(g_{\text{dsm}})$}
% ]
% \addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tabletenA};
% \addplot[name path=lowerAB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenA};
% \addplot[name path=upperAB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenA};
% \addplot[pastelred, opacity=0.3] fill between[of=upperAB and lowerAB];

% \addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tabletenA};
% \addplot[name path=lowerAW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenA};
% \addplot[name path=upperAW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenA};
% \addplot[pastelgreen, opacity=0.3] fill between[of=upperAW and lowerAW];

% ---------- B ----------
\nextgroupplot[title={$\sigma_t=\sigtentB$}, ylabel={$\text{std}(g_{\text{dsm}})$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tabletenB};
\addplot[name path=lowerBB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenB};
\addplot[name path=upperBB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenB};
\addplot[pastelred, opacity=0.3] fill between[of=upperBB and lowerBB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tabletenB};
\addplot[name path=lowerBW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenB};
\addplot[name path=upperBW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenB};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperBW and lowerBW];

% ---------- C ----------
% \nextgroupplot[title={$\sigma_t=\sigtentC$}]
% \addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tabletenC};
% \addplot[name path=lowerCB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenC};
% \addplot[name path=upperCB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenC};
% \addplot[pastelred, opacity=0.3] fill between[of=upperCB and lowerCB];

% \addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tabletenC};
% \addplot[name path=lowerCW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenC};
% \addplot[name path=upperCW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenC};
% \addplot[pastelgreen, opacity=0.3] fill between[of=upperCW and lowerCW];

% ---------- D ----------
\nextgroupplot[title={$\sigma_t=\sigtentD$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tabletenD};
\addplot[name path=lowerDB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenD};
\addplot[name path=upperDB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenD};
\addplot[pastelred, opacity=0.3] fill between[of=upperDB and lowerDB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tabletenD};
\addplot[name path=lowerDW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenD};
\addplot[name path=upperDW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenD};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperDW and lowerDW];

% ---------- E ----------
% \nextgroupplot[title={$\sigma_t=\sigtentE$}]
% \addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tabletenE};
% \addplot[name path=lowerEB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenE};
% \addplot[name path=upperEB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenE};
% \addplot[pastelred, opacity=0.3] fill between[of=upperEB and lowerEB];

% \addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tabletenE};
% \addplot[name path=lowerEW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenE};
% \addplot[name path=upperEW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenE};
% \addplot[pastelgreen, opacity=0.3] fill between[of=upperEW and lowerEW];

% ---------- F ----------
\nextgroupplot[title={$\sigma_t=\sigtentF$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tabletenF};
\addplot[name path=lowerFB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenF};
\addplot[name path=upperFB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenF};
\addplot[pastelred, opacity=0.3] fill between[of=upperFB and lowerFB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tabletenF};
\addplot[name path=lowerFW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenF};
\addplot[name path=upperFW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenF};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperFW and lowerFW];

% ---------- G ----------
% \nextgroupplot[title={$\sigma_t=\sigtentG$}]
% \addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tabletenG};
% \addplot[name path=lowerGB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenG};
% \addplot[name path=upperGB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenG};
% \addplot[pastelred, opacity=0.3] fill between[of=upperGB and lowerGB];

% \addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tabletenG};
% \addplot[name path=lowerGW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenG};
% \addplot[name path=upperGW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenG};
% \addplot[pastelgreen, opacity=0.3] fill between[of=upperGW and lowerGW];

% ---------- H ----------
\nextgroupplot[title={$\sigma_t=\sigtentH$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tabletenH};
\addplot[name path=lowerHB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenH};
\addplot[name path=upperHB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenH};
\addplot[pastelred, opacity=0.3] fill between[of=upperHB and lowerHB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tabletenH};
\addplot[name path=lowerHW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenH};
\addplot[name path=upperHW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenH};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperHW and lowerHW];

% ---------- I ----------
% \nextgroupplot[title={$\sigma_t=\sigtentI$}]
% \addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tabletenI};
% \addplot[name path=lowerIB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenI};
% \addplot[name path=upperIB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenI};
% \addplot[pastelred, opacity=0.3] fill between[of=upperIB and lowerIB];

% \addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tabletenI};
% \addplot[name path=lowerIW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenI};
% \addplot[name path=upperIW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenI};
% \addplot[pastelgreen, opacity=0.3] fill between[of=upperIW and lowerIW];

% ---------- J ----------
\nextgroupplot[title={$\sigma_t=\sigtentJ$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tabletenJ};
\addplot[name path=lowerJB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenJ};
\addplot[name path=upperJB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tabletenJ};
\addplot[pastelred, opacity=0.3] fill between[of=upperJB and lowerJB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tabletenJ};
\addplot[name path=lowerJW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenJ};
\addplot[name path=upperJW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tabletenJ};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperJW and lowerJW];


\end{groupplot}

% \node at ($(group c3r2.south) - (0,1.5cm)$) {%
%   \begin{tikzpicture}
%     \begin{axis}[
%       hide axis,
%       xmin=0, xmax=1,
%       ymin=0, ymax=1,
%       width=1pt, height=1pt,
%       legend columns=2,
%       legend style={
%         /tikz/every even column/.append style={column sep=0.8cm},
%         anchor=north, at={(0.5,3.0)}
%       }
%     ]
%     \addlegendimage{pastelred, thick}
%     \addlegendentry{Heuristical Weights}
%     \addlegendimage{pastelgreen, thick}
%     \addlegendentry{Optimal Weights}
%     \end{axis}
%   \end{tikzpicture}
% };

\node at ($(group c3r1.south)-(0,1.3cm)$) {%
  \begin{tikzpicture}
    \matrix[row sep=2pt, column sep=1cm] {
      \tikz \draw[pastelred, thick] (0,0) -- (5mm,0); & \node{Approximated Weights}; &
      \tikz \draw[pastelgreen, thick] (0,0) -- (5mm,0); & \node{Godambe Ideal Weights}; \\
    };
  \end{tikzpicture}
};



\end{tikzpicture}
    % \vspace{-3mm}
% \end{figure*}

==> figs/model_size_100.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}

% Read all tables first
\pgfplotstableread[col sep=comma]{data/dim100/variance_plot_dim100_sigmat0.0010.csv}\tableAhundredA
\pgfplotstableread[col sep=comma]{data/dim100/variance_plot_dim100_sigmat0.0033.csv}\tableAhundredB
\pgfplotstableread[col sep=comma]{data/dim100/variance_plot_dim100_sigmat0.0108.csv}\tableAhundredC
\pgfplotstableread[col sep=comma]{data/dim100/variance_plot_dim100_sigmat0.0355.csv}\tableAhundredD
\pgfplotstableread[col sep=comma]{data/dim100/variance_plot_dim100_sigmat0.1168.csv}\tableAhundredE
\pgfplotstableread[col sep=comma]{data/dim100/variance_plot_dim100_sigmat0.4280.csv}\tableAhundredF
\pgfplotstableread[col sep=comma]{data/dim100/variance_plot_dim100_sigmat1.4071.csv}\tableAhundredG
\pgfplotstableread[col sep=comma]{data/dim100/variance_plot_dim100_sigmat4.6259.csv}\tableAhundredH
\pgfplotstableread[col sep=comma]{data/dim100/variance_plot_dim100_sigmat15.2084.csv}\tableAhundredI
\pgfplotstableread[col sep=comma]{data/dim100/variance_plot_dim100_sigmat50.0000.csv}\tableAhundredJ


\pgfplotstablegetelem{0}{sigma_t}\of\tableAhundredA
\pgfmathparse{\pgfplotsretval}
\edef\sigAhundredtA{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableAhundredB
\pgfmathparse{\pgfplotsretval}
\edef\sigAhundredtB{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableAhundredC
\pgfmathparse{\pgfplotsretval}
\edef\sigAhundredtC{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableAhundredD
\pgfmathparse{\pgfplotsretval}
\edef\sigAhundredtD{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableAhundredE
\pgfmathparse{\pgfplotsretval}
\edef\sigAhundredtE{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableAhundredF
\pgfmathparse{\pgfplotsretval}
\edef\sigAhundredtF{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableAhundredG
\pgfmathparse{\pgfplotsretval}
\edef\sigAhundredtG{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableAhundredH
\pgfmathparse{\pgfplotsretval}
\edef\sigAhundredtH{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableAhundredI
\pgfmathparse{\pgfplotsretval}
\edef\sigAhundredtI{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}


\pgfplotstablegetelem{0}{sigma_t}\of\tableAhundredJ
\pgfmathparse{\pgfplotsretval}
\edef\sigAhundredtJ{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}


\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.8cm,
    vertical sep=1.6cm,
  },
  width=3.5cm,
  height=3.3cm,
  grid=both,
  xtick={0,50000,100000},
  xticklabels={0, 50k, 100k},
  scaled x ticks=false,
  xlabel={Iterations}, 
  xlabel style={yshift=4pt},
  ylabel style={yshift=-10pt},
  title style={yshift=-1ex}
]


% ---------- A ----------
\nextgroupplot[
  title={$\sigma_t=\sigAhundredtA$},
  ylabel={$\text{std}(\bar{g}_{\text{dsm}})$}
]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableAhundredA};
\addplot[name path=lowerAB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredA};
\addplot[name path=upperAB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredA};
\addplot[pastelred, opacity=0.3] fill between[of=upperAB and lowerAB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableAhundredA};
\addplot[name path=lowerAW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredA};
\addplot[name path=upperAW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredA};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperAW and lowerAW];

% ---------- B ----------
\nextgroupplot[title={$\sigma_t=\sigAhundredtB$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableAhundredB};
\addplot[name path=lowerBB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredB};
\addplot[name path=upperBB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredB};
\addplot[pastelred, opacity=0.3] fill between[of=upperBB and lowerBB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableAhundredB};
\addplot[name path=lowerBW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredB};
\addplot[name path=upperBW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredB};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperBW and lowerBW];

% ---------- C ----------
\nextgroupplot[title={$\sigma_t=\sigAhundredtC$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableAhundredC};
\addplot[name path=lowerCB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredC};
\addplot[name path=upperCB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredC};
\addplot[pastelred, opacity=0.3] fill between[of=upperCB and lowerCB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableAhundredC};
\addplot[name path=lowerCW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredC};
\addplot[name path=upperCW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredC};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperCW and lowerCW];

% ---------- D ----------
\nextgroupplot[title={$\sigma_t=\sigAhundredtD$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableAhundredD};
\addplot[name path=lowerDB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredD};
\addplot[name path=upperDB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredD};
\addplot[pastelred, opacity=0.3] fill between[of=upperDB and lowerDB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableAhundredD};
\addplot[name path=lowerDW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredD};
\addplot[name path=upperDW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredD};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperDW and lowerDW];

% ---------- E ----------
\nextgroupplot[title={$\sigma_t=\sigAhundredtE$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableAhundredE};
\addplot[name path=lowerEB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredE};
\addplot[name path=upperEB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredE};
\addplot[pastelred, opacity=0.3] fill between[of=upperEB and lowerEB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableAhundredE};
\addplot[name path=lowerEW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredE};
\addplot[name path=upperEW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredE};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperEW and lowerEW];

% ---------- F ----------
\nextgroupplot[title={$\sigma_t=\sigAhundredtF$},ylabel={$\text{std}(\bar{g}_{\text{dsm}})$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableAhundredF};
\addplot[name path=lowerFB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredF};
\addplot[name path=upperFB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredF};
\addplot[pastelred, opacity=0.3] fill between[of=upperFB and lowerFB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableAhundredF};
\addplot[name path=lowerFW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredF};
\addplot[name path=upperFW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredF};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperFW and lowerFW];

% ---------- G ----------
\nextgroupplot[title={$\sigma_t=\sigAhundredtG$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableAhundredG};
\addplot[name path=lowerGB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredG};
\addplot[name path=upperGB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredG};
\addplot[pastelred, opacity=0.3] fill between[of=upperGB and lowerGB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableAhundredG};
\addplot[name path=lowerGW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredG};
\addplot[name path=upperGW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredG};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperGW and lowerGW];

% ---------- H ----------
\nextgroupplot[title={$\sigma_t=\sigAhundredtH$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableAhundredH};
\addplot[name path=lowerHB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredH};
\addplot[name path=upperHB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredH};
\addplot[pastelred, opacity=0.3] fill between[of=upperHB and lowerHB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableAhundredH};
\addplot[name path=lowerHW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredH};
\addplot[name path=upperHW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredH};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperHW and lowerHW];

% ---------- I ----------
\nextgroupplot[title={$\sigma_t=\sigAhundredtI$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableAhundredI};
\addplot[name path=lowerIB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredI};
\addplot[name path=upperIB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredI};
\addplot[pastelred, opacity=0.3] fill between[of=upperIB and lowerIB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableAhundredI};
\addplot[name path=lowerIW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredI};
\addplot[name path=upperIW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredI};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperIW and lowerIW];

% ---------- J ----------
\nextgroupplot[title={$\sigma_t=\sigAhundredtJ$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tableAhundredJ};
\addplot[name path=lowerJB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredJ};
\addplot[name path=upperJB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tableAhundredJ};
\addplot[pastelred, opacity=0.3] fill between[of=upperJB and lowerJB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tableAhundredJ};
\addplot[name path=lowerJW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredJ};
\addplot[name path=upperJW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tableAhundredJ};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperJW and lowerJW];


\end{groupplot}

% \node at ($(group c3r2.south) - (0,1.5cm)$) {%
%   \begin{tikzpicture}
%     \begin{axis}[
%       hide axis,
%       xmin=0, xmax=1,
%       ymin=0, ymax=1,
%       width=1pt, height=1pt,
%       legend columns=2,
%       legend style={
%         /tikz/every even column/.append style={column sep=0.8cm},
%         anchor=north, at={(0.5,3.0)}
%       }
%     ]
%     \addlegendimage{pastelred, thick}
%     \addlegendentry{Heuristical Weights}
%     \addlegendimage{pastelgreen, thick}
%     \addlegendentry{Optimal Weights}
%     \end{axis}
%   \end{tikzpicture}
% };
\node at ($(group c3r1.south)-(0,4.7cm)$) {%
  \begin{tikzpicture}
    \matrix[row sep=2pt, column sep=1cm] {
      \tikz \draw[pastelred, thick] (0,0) -- (5mm,0); & \node{Heuristic Weights}; &
      \tikz \draw[pastelgreen, thick] (0,0) -- (5mm,0); & \node{Optimal Weights}; \\
    };
  \end{tikzpicture}
};


\end{tikzpicture}
    \caption{Variance of gradients of model parameters: As $\sigma_t$ becomes larger, heuristical weights have much lower variance than the optimal weights. $std$ denotes the standard deviation. The number of model parameters is 121201}
    \label{fig:variance of parameter gradients dim 100}
    \vspace{-3mm}
\end{figure}

==> figs/model_size_5.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}

% Read all tables first
\pgfplotstableread[col sep=comma]{data/dim5/variance_plot_dim5_sigmat0.0010.csv}\tablefiveA
\pgfplotstableread[col sep=comma]{data/dim5/variance_plot_dim5_sigmat0.0033.csv}\tablefiveB
\pgfplotstableread[col sep=comma]{data/dim5/variance_plot_dim5_sigmat0.0108.csv}\tablefiveC
\pgfplotstableread[col sep=comma]{data/dim5/variance_plot_dim5_sigmat0.0355.csv}\tablefiveD
\pgfplotstableread[col sep=comma]{data/dim5/variance_plot_dim5_sigmat0.1168.csv}\tablefiveE
\pgfplotstableread[col sep=comma]{data/dim5/variance_plot_dim5_sigmat0.4280.csv}\tablefiveF
\pgfplotstableread[col sep=comma]{data/dim5/variance_plot_dim5_sigmat1.4071.csv}\tablefiveG
\pgfplotstableread[col sep=comma]{data/dim5/variance_plot_dim5_sigmat4.6259.csv}\tablefiveH
\pgfplotstableread[col sep=comma]{data/dim5/variance_plot_dim5_sigmat15.2084.csv}\tablefiveI
\pgfplotstableread[col sep=comma]{data/dim5/variance_plot_dim5_sigmat50.0000.csv}\tablefiveJ


\pgfplotstablegetelem{0}{sigma_t}\of\tablefiveA
\pgfmathparse{\pgfplotsretval}
\edef\sigfivetA{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tablefiveB
\pgfmathparse{\pgfplotsretval}
\edef\sigfivetB{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tablefiveC
\pgfmathparse{\pgfplotsretval}
\edef\sigfivetC{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tablefiveD
\pgfmathparse{\pgfplotsretval}
\edef\sigfivetD{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tablefiveE
\pgfmathparse{\pgfplotsretval}
\edef\sigfivetE{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tablefiveF
\pgfmathparse{\pgfplotsretval}
\edef\sigfivetF{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tablefiveG
\pgfmathparse{\pgfplotsretval}
\edef\sigfivetG{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tablefiveH
\pgfmathparse{\pgfplotsretval}
\edef\sigfivetH{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tablefiveI
\pgfmathparse{\pgfplotsretval}
\edef\sigfivetI{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}


\pgfplotstablegetelem{0}{sigma_t}\of\tablefiveJ
\pgfmathparse{\pgfplotsretval}
\edef\sigfivetJ{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}


\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.8cm,
    vertical sep=1.6cm,
  },
  width=3.5cm,
  height=3.3cm,
  grid=both,
  xtick={0,50000,100000},
  xticklabels={0, 50k, 100k},
  scaled x ticks=false,
  xlabel={Iterations}, 
  xlabel style={yshift=4pt},
  ylabel style={yshift=-10pt},
  title style={yshift=-1ex}
]


% ---------- A ----------
\nextgroupplot[
  title={$\sigma_t=\sigfivetA$},
  ylabel={$\text{std}(\bar{g}_{\text{dsm}})$}
]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tablefiveA};
\addplot[name path=lowerAB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveA};
\addplot[name path=upperAB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveA};
\addplot[pastelred, opacity=0.3] fill between[of=upperAB and lowerAB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tablefiveA};
\addplot[name path=lowerAW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveA};
\addplot[name path=upperAW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveA};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperAW and lowerAW];

% ---------- B ----------
\nextgroupplot[title={$\sigma_t=\sigfivetB$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tablefiveB};
\addplot[name path=lowerBB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveB};
\addplot[name path=upperBB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveB};
\addplot[pastelred, opacity=0.3] fill between[of=upperBB and lowerBB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tablefiveB};
\addplot[name path=lowerBW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveB};
\addplot[name path=upperBW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveB};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperBW and lowerBW];

% ---------- C ----------
\nextgroupplot[title={$\sigma_t=\sigfivetC$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tablefiveC};
\addplot[name path=lowerCB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveC};
\addplot[name path=upperCB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveC};
\addplot[pastelred, opacity=0.3] fill between[of=upperCB and lowerCB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tablefiveC};
\addplot[name path=lowerCW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveC};
\addplot[name path=upperCW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveC};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperCW and lowerCW];

% ---------- D ----------
\nextgroupplot[title={$\sigma_t=\sigfivetD$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tablefiveD};
\addplot[name path=lowerDB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveD};
\addplot[name path=upperDB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveD};
\addplot[pastelred, opacity=0.3] fill between[of=upperDB and lowerDB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tablefiveD};
\addplot[name path=lowerDW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveD};
\addplot[name path=upperDW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveD};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperDW and lowerDW];

% ---------- E ----------
\nextgroupplot[title={$\sigma_t=\sigfivetE$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tablefiveE};
\addplot[name path=lowerEB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveE};
\addplot[name path=upperEB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveE};
\addplot[pastelred, opacity=0.3] fill between[of=upperEB and lowerEB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tablefiveE};
\addplot[name path=lowerEW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveE};
\addplot[name path=upperEW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveE};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperEW and lowerEW];

% ---------- F ----------
\nextgroupplot[title={$\sigma_t=\sigfivetF$},ylabel={$\text{std}(\bar{g}_{\text{dsm}})$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tablefiveF};
\addplot[name path=lowerFB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveF};
\addplot[name path=upperFB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveF};
\addplot[pastelred, opacity=0.3] fill between[of=upperFB and lowerFB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tablefiveF};
\addplot[name path=lowerFW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveF};
\addplot[name path=upperFW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveF};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperFW and lowerFW];

% ---------- G ----------
\nextgroupplot[title={$\sigma_t=\sigfivetG$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tablefiveG};
\addplot[name path=lowerGB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveG};
\addplot[name path=upperGB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveG};
\addplot[pastelred, opacity=0.3] fill between[of=upperGB and lowerGB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tablefiveG};
\addplot[name path=lowerGW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveG};
\addplot[name path=upperGW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveG};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperGW and lowerGW];

% ---------- H ----------
\nextgroupplot[title={$\sigma_t=\sigfivetH$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tablefiveH};
\addplot[name path=lowerHB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveH};
\addplot[name path=upperHB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveH};
\addplot[pastelred, opacity=0.3] fill between[of=upperHB and lowerHB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tablefiveH};
\addplot[name path=lowerHW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveH};
\addplot[name path=upperHW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveH};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperHW and lowerHW];

% ---------- I ----------
\nextgroupplot[title={$\sigma_t=\sigfivetI$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tablefiveI};
\addplot[name path=lowerIB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveI};
\addplot[name path=upperIB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveI};
\addplot[pastelred, opacity=0.3] fill between[of=upperIB and lowerIB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tablefiveI};
\addplot[name path=lowerIW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveI};
\addplot[name path=upperIW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveI};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperIW and lowerIW];

% ---------- J ----------
\nextgroupplot[title={$\sigma_t=\sigfivetJ$}]
\addplot[pastelred, thick] table[x=iterations, y=variance_norm_b_mean]{\tablefiveJ};
\addplot[name path=lowerJB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} - 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveJ};
\addplot[name path=upperJB, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_b_mean} + 0.8 * \thisrow{variance_norm_b_std_err}]{\tablefiveJ};
\addplot[pastelred, opacity=0.3] fill between[of=upperJB and lowerJB];

\addplot[pastelgreen, thick] table[x=iterations, y=variance_norm_w_mean]{\tablefiveJ};
\addplot[name path=lowerJW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} - 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveJ};
\addplot[name path=upperJW, draw=none] table[x=iterations, y expr=\thisrow{variance_norm_w_mean} + 0.8 * \thisrow{variance_norm_w_std_err}]{\tablefiveJ};
\addplot[pastelgreen, opacity=0.3] fill between[of=upperJW and lowerJW];


\end{groupplot}

% \node at ($(group c3r2.south) - (0,1.5cm)$) {%
%   \begin{tikzpicture}
%     \begin{axis}[
%       hide axis,
%       xmin=0, xmax=1,
%       ymin=0, ymax=1,
%       width=1pt, height=1pt,
%       legend columns=2,
%       legend style={
%         /tikz/every even column/.append style={column sep=0.8cm},
%         anchor=north, at={(0.5,3.0)}
%       }
%     ]
%     \addlegendimage{pastelred, thick}
%     \addlegendentry{Heuristical Weights}
%     \addlegendimage{pastelgreen, thick}
%     \addlegendentry{Optimal Weights}
%     \end{axis}
%   \end{tikzpicture}
% };

\node at ($(group c3r1.south)-(0,4.7cm)$) {%
  \begin{tikzpicture}
    \matrix[row sep=2pt, column sep=1cm] {
      \tikz \draw[pastelred, thick] (0,0) -- (5mm,0); & \node{Heuristic Weights}; &
      \tikz \draw[pastelgreen, thick] (0,0) -- (5mm,0); & \node{Optimal Weights}; \\
    };
  \end{tikzpicture}
};


\end{tikzpicture}
    \caption{Variance of gradients of model parameters: As $\sigma_t$ becomes larger, heuristical weights have much lower variance than the optimal weights. $std$ denotes the standard deviation. The number of model parameters is 361.}
    \label{fig:variance of parameter gradients dim 5}
    \vspace{-3mm}
\end{figure}

==> figs/mog.tex <==
\pgfmathsetmacro{\hsep}{0.25cm}
\pgfmathsetmacro{\plotw}{(\textwidth - 2*\hsep - 4pt)/3}
\pgfmathsetmacro{\ploth}{3.5cm}
\pgfmathsetmacro{\vsep}{1.3cm}
\pgfmathsetmacro{\totalwidth}{3*\plotw + 2*\hsep} 
\begin{figure}
\centering

\hspace*{-25pt}%
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    vertical sep=\vsep,
    horizontal sep=\hsep
  },
  width=0.28\textwidth, 
  height=\ploth,
  scale only axis,
  grid=both
]

% --- Row 1 (top): Histogram Subplots ---

\nextgroupplot[
  xmin=-2.5, xmax=6.5,
  ymin=0, ymax=1.5,
  ylabel={Gaussian Mixture Density}
]
\addplot[black, very thick] table [col sep=comma, x=x, y=pdf] {data/density_curve.csv};
\addplot[pastelblue, fill=pastelblue, draw=none, opacity=0.6]
  table [col sep=comma, x=x, y=pdf] {data/hist_gg.csv};

\nextgroupplot[
  xmin=-2.5, xmax=6.5,
  ymin=0, ymax=1.5,
  yticklabels=\empty
]
\addplot[black, very thick] table [col sep=comma, x=x, y=pdf] {data/density_curve.csv};
\addplot[pastelred, fill=pastelred, draw=none, opacity=0.6]
  table [col sep=comma, x=x, y=pdf] {data/hist_cv.csv};

\nextgroupplot[
  xmin=-2.5, xmax=6.5,
  ymin=0, ymax=1.5,
  yticklabels=\empty
]
\addplot[black, very thick] table [col sep=comma, x=x, y=pdf] {data/density_curve.csv};
\addplot[pastelgreen, fill=pastelgreen, draw=none, opacity=0.6]
  table [col sep=comma, x=x, y=pdf] {data/hist_ow.csv};
\end{groupplot}
\end{tikzpicture}
% --- Row 2 (bottom): Full-width Line Plot ---
\makebox[\textwidth][c]{%
\begin{tikzpicture}

% First column: full-width plot with manual width and xshift
\begin{axis}[
  width=\totalwidth,
  height=\ploth,
  xshift=-\hsep , % align with left edge of 3-column grid
  ylabel={Energy Distance},
  xlabel={Iteration},  
  xtick distance=20000,
  scaled x ticks=false,
  tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep={,}},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  % x tick label style={rotate=45, anchor=east, yshift=-0.5ex},
  xtick={0,20000,40000,60000,80000,100000},
  xticklabels={0, 20k, 40k, 60k, 80k, 100k},
  ymin=0, ymax=0.35,
  xmin=0, xmax=80000,
  ytick={0.10,0.20,0.30},  
  legend style={at={(0.5,-0.6)}, anchor=north, legend columns=3}
]

\addlegendimage{pastelblue, thick}
\addlegendentry{Ground Truth}

\addlegendimage{pastelred, thick}
\addlegendentry{Heuristical Weighting}

\addlegendimage{pastelgreen, thick}
\addlegendentry{Optimal Weighting}


\pgfplotstableread[col sep=comma]{data/visual_variance_of_grads_0_w_sm.csv}\datatable
\pgfplotstableread[col sep=comma]{data/visual_variance_of_grads_0_b_sm.csv}\basetable

% smoothed curve and confidence region
\addplot[pastelblue, thick] table[x=iterations, y=gen_sample_ed_smoothed] {\basetable};
% \addlegendentry{Ground Truth}
\addplot[pastelblue, thick, opacity=0.5] table[x=iterations, y=gen_sample_ed] {\basetable};

\addplot[name path=gt_lower, draw=none] table[x=iterations, y=gen_sample_ed_lb] {\basetable};
\addplot[name path=gt_upper, draw=none] table[x=iterations, y=gen_sample_ed_ub] {\basetable};
\addplot[
    pastelblue!30,
    fill opacity=0.8,
    forget plot,
] fill between[
    of=gt_upper and gt_lower,
];


\addplot[pastelred, thick] table[x=iterations, y=model_sample_ed_smoothed] {\basetable};
% \addlegendentry{Conventional Weighting}
\addplot[pastelred, thick, opacity=0.5] table[x=iterations, y=model_sample_ed] {\basetable};

\addplot[name path=base_lower, draw=none] table[x=iterations, y=model_sample_ed_lb] {\basetable};
\addplot[name path=base_upper, draw=none] table[x=iterations, y=model_sample_ed_ub] {\basetable};
\addplot[
    pastelred!30,
    fill opacity=0.8,
    forget plot,
] fill between[
    of=base_upper and base_lower,
];

% smoothed curve and confidence region
\addplot[pastelgreen, thick] table[x=iterations, y=model_sample_ed_smoothed] {\datatable};
% \addlegendentry{Optimal Weighting}
\addplot[pastelgreen, thick, opacity=0.5] table[x=iterations, y=model_sample_ed] {\datatable};

\addplot[name path=lower, draw=none] table[x=iterations, y=model_sample_ed_lb] {\datatable};
\addplot[name path=upper, draw=none] table[x=iterations, y=model_sample_ed_ub] {\datatable};
\addplot[
    pastelgreen!30,
    fill opacity=0.8,
    forget plot,
] fill between[
    of=upper and lower,
];
% % Fill remaining two grid cells to maintain groupplot structure
% \nextgroupplot[]

% \nextgroupplot[]
\end{axis}
\end{tikzpicture}}
\caption{\textbf{Top row:} Sample distributions generated by a trained diffusion model compared against the true underlying distribution (black). \textbf{Bottom row:} Energy distance~\cite{szekely2003statistics} between predicted and ground truth distributions across training iterations for different weighting strategies and the LOESS smoothing line to show the corresponding trend. The lower the distance, the closer the generated sample is to the true data distribution. \label{fig:Energy}}
\vspace{-5mm}
\end{figure}

==> figs/weights.tex <==
% \documentclass{standalone}
\begin{figure*}
    \centering

\begin{tikzpicture}

% Read all tables first
\pgfplotstableread[col sep=comma]{data/weights/level0.csv}\tableA
\pgfplotstableread[col sep=comma]{data/weights/level1.csv}\tableB
\pgfplotstableread[col sep=comma]{data/weights/level2.csv}\tableC
\pgfplotstableread[col sep=comma]{data/weights/level3.csv}\tableD
\pgfplotstableread[col sep=comma]{data/weights/level4.csv}\tableE
\pgfplotstableread[col sep=comma]{data/weights/level5.csv}\tableF
\pgfplotstableread[col sep=comma]{data/weights/level6.csv}\tableG
\pgfplotstableread[col sep=comma]{data/weights/level7.csv}\tableH
\pgfplotstableread[col sep=comma]{data/weights/level8.csv}\tableI
\pgfplotstableread[col sep=comma]{data/weights/level9.csv}\tableJ


\pgfplotstablegetelem{0}{sigma_t}\of\tableA
\pgfmathparse{\pgfplotsretval}
\edef\sigtA{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableB
\pgfmathparse{\pgfplotsretval}
\edef\sigtB{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableC
\pgfmathparse{\pgfplotsretval}
\edef\sigtC{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableD
\pgfmathparse{\pgfplotsretval}
\edef\sigtD{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableE
\pgfmathparse{\pgfplotsretval}
\edef\sigtE{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableF
\pgfmathparse{\pgfplotsretval}
\edef\sigtF{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableG
\pgfmathparse{\pgfplotsretval}
\edef\sigtG{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableH
\pgfmathparse{\pgfplotsretval}
\edef\sigtH{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}

\pgfplotstablegetelem{0}{sigma_t}\of\tableI
\pgfmathparse{\pgfplotsretval}
\edef\sigtI{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}


\pgfplotstablegetelem{0}{sigma_t}\of\tableJ
\pgfmathparse{\pgfplotsretval}
\edef\sigtJ{\pgfmathprintnumber[fixed, precision=4]{\pgfmathresult}}


\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.8cm,
    vertical sep=1.5cm,
  },
  width=3.5cm,
  height=3.3cm,
  grid=both,
  xlabel={$x_t$}, 
  xlabel style={yshift=4pt},
  ylabel style={yshift=-10pt},
  title style={yshift=-1ex}
]

\nextgroupplot[
  title={$\sigma_t=\sigtA$},
  ymin=-0.1, ymax=0.2,
  ylabel={$W(\sigma_t)$}
  % y tick label style = {/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision = 4},
]
\addplot[pastelred, thick] table[x=x, y=conventional_weights]{\tableA};
\addplot[pastelgreen, thick] table[x=x, y=optimal_weights]{\tableA};

\nextgroupplot[
  title={$\sigma_t=\sigtB$},
  ymin=-0.1, ymax=0.2
  % y tick label style = {/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision = 3},
]
\addplot[pastelred, thick] table[x=x, y=conventional_weights]{\tableB};
\addplot[pastelgreen, thick] table[x=x, y=optimal_weights]{\tableB};

\nextgroupplot[title={$\sigma_t=\sigtC$},ymin=-0.1, ymax=0.2]
\addplot[pastelred, thick] table[x=x, y=conventional_weights]{\tableC};
\addplot[pastelgreen, thick] table[x=x, y=optimal_weights]{\tableC};

\nextgroupplot[title={$\sigma_t=\sigtD$},ymin=-0.1, ymax=0.2]
\addplot[pastelred, thick] table[x=x, y=conventional_weights]{\tableD};
\addplot[pastelgreen, thick] table[x=x, y=optimal_weights]{\tableD};

\nextgroupplot[title={$\sigma_t=\sigtE$},ymin=-0.1, ymax=0.2]
\addplot[pastelred, thick] table[x=x, y=conventional_weights]{\tableE};
\addplot[pastelgreen, thick] table[x=x, y=optimal_weights]{\tableE};

\nextgroupplot[title={$\sigma_t=\sigtF$}, ylabel={$W(\sigma_t)$}]
\addplot[pastelred, thick] table[x=x, y=conventional_weights]{\tableF};
\addplot[pastelgreen, thick] table[x=x, y=optimal_weights]{\tableF};

\nextgroupplot[title={$\sigma_t=\sigtG$}]
\addplot[pastelred, thick] table[x=x, y=conventional_weights]{\tableG};
\addplot[pastelgreen, thick] table[x=x, y=optimal_weights]{\tableG};

\nextgroupplot[title={$\sigma_t=\sigtH$}]
\addplot[pastelred, thick] table[x=x, y=conventional_weights]{\tableH};
\addplot[pastelgreen, thick] table[x=x, y=optimal_weights]{\tableH};

\nextgroupplot[title={$\sigma_t=\sigtI$}, ytick={0, 5000,10000, 15000},yticklabels={0, 5k, 10k, 15k}, scaled y ticks=false]
\addplot[pastelred, thick] table[x=x, y=conventional_weights]{\tableI};
\addplot[pastelgreen, thick] table[x=x, y=optimal_weights]{\tableI};

  % xtick={0,20000,40000,60000,80000,100000},
  % xticklabels={0, 20k, 40k, 60k, 80k, 100k},?
\nextgroupplot[title={$\sigma_t=\sigtJ$}, ytick={0, 1000000,2000000},yticklabels={0, 1M, 2M}, scaled y ticks=false
]
\addplot[pastelred, thick] table[x=x, y=conventional_weights]{\tableJ};
\addplot[pastelgreen, thick] table[x=x, y=optimal_weights]{\tableJ};


\end{groupplot}

\node at ($(group c3r1.south)-(0,4.6cm)$) {%
  \begin{tikzpicture}
    \matrix[row sep=2pt, column sep=1cm] {
      \tikz \draw[pastelred, thick] (0,0) -- (5mm,0); & \node{Heuristic Weights}; &
      \tikz \draw[pastelgreen, thick] (0,0) -- (5mm,0); & \node{Ideal Weights}; \\
    };
  \end{tikzpicture}
};

\end{tikzpicture}
    \caption{Comparison between the ideal and heuristic weighting functions across various noise levels \(\sigma_t\) where the original dataset is 1D Gaussian Mixture. For small \(\sigma_t\), both weights are close to zero, reflecting the instability of the score estimate \(s(x_t)\) in low-noise regions. In the intermediate noise regime (e.g., \(\sigma_t \approx 0.4\)–1.3), the ideal weighting diverges from the heuristic, emphasizing regions where the score is more informative—critical for effective training~\cite{karras2022elucidating}. At high noise levels, the score is small. The variance for large $\sigma_t$ is low, which is why ideal weights highly emphasize it. Empirically, this could make the training harder because large gradients brought by large $\sigma_t$ wash out the gradients for other $\sigma_t$s. Empirically, we find it is better to cap the weighting function to some value.
}
    \label{fig: optimal weighting function vs Heuristical Weighting function}
    \vspace{-3mm}
\end{figure*}
